A categorical account of the Metropolis-Hastings algorithm

Metropolis-Hastings (MH) is a foundational Markov chain Monte Carlo (MCMC) algorithm. In this paper, we ask whether it is possible to formulate and analyse MH in terms of categorical probability, using a recent involutive framework for MH-type procedures as a concrete case study. We show how basic MCMC concepts such as invariance and reversibility can be formulated in Markov categories, and how one part of the MH kernel can be analysed using standard CD categories. To go further, we then study enrichments of CD categories over commutative monoids. This gives an expressive setting for reasoning abstractly about a range of important probabilistic concepts, including substochastic kernels, finite and $\sigma$-finite measures, absolute continuity, singular measures, and Lebesgue decompositions. Using these tools, we give synthetic necessary and sufficient conditions for a general MH-type sampler to be reversible with respect to a given target distribution.

==> figures/IS_basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, -0.25) {$=$};
		\node [style=none] (22) at (4, 0.5) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (2, 0.5) {};
		\node [style=none] (25) at (3, -1.25) {};
		\node [style=bn] (26) at (3, -0.5) {};
		\node [style=state] (27) at (3, -1.5) {$\mu$};
		\node [style=likelihood] (28) at (2, 0.75) {$\rx$};
		\node [style=none] (29) at (4, 1.5) {};
		\node [style=none] (30) at (4, 2) {$\tarS$};
		\node [style=state] (31) at (-2, -0.5) {$\pi$};
		\node [style=none] (32) at (-2, -0.25) {};
		\node [style=none] (33) at (-2, 0.5) {};
		\node [style=none] (34) at (-2, 1) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (23.center) to (24.center);
		\draw [bend left=45] (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (29.center);
		\draw (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MH-invariance-requirement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.5, 0.5) {};
		\node [style=state] (1) at (3.25, -2.25) {$\mu$};
		\node [style=bn] (2) at (3.25, -1.25) {};
		\node [style=likelihood] (3) at (2, 0) {$\alpha$};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=morphism] (5) at (4.5, 0.5) {$\phi$};
		\node [style=none] (6) at (4.5, 2) {};
		\node [style=none] (7) at (4.5, 2.5) {$\augS$};
		\node [style=bn] (15) at (-3, -1.25) {};
		\node [style=state] (16) at (-3, -2.25) {$\mu$};
		\node [style=likelihood] (17) at (-4, 0.25) {$\alpha$};
		\node [style=none] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (-2, 2.25) {$\augS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90] (3) to (2);
		\draw (6.center) to (5);
		\draw (2) to (1);
		\draw [in=-90, out=0] (2) to (5);
		\draw (15) to (16);
		\draw [in=-180, out=-90] (17) to (15);
		\draw [in=0, out=-90, looseness=0.75] (18.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MTL_rev_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (3) at (-3, -1.75) {};
		\node [style=none] (4) at (-3, -2.5) {};
		\node [style=none] (5) at (-3, -2.75) {};
		\node [style=state] (6) at (-3, -2.75) {$\pi$};
		\node [style=none] (7) at (0, 0.5) {$=$};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=morphism] (11) at (-2, 0.75) {$\P$};
		\node [style=none] (12) at (-4, 3.25) {};
		\node [style=bn] (16) at (3, -0.25) {};
		\node [style=none] (17) at (3, -2.25) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=state] (19) at (3, -2.5) {$\pi$};
		\node [style=none] (20) at (2, 0.75) {};
		\node [style=none] (21) at (4, 0.75) {};
		\node [style=morphism] (22) at (4, 1) {$\P$};
		\node [style=morphism] (23) at (2, 1) {$\R^\dagger$};
		\node [style=none] (24) at (2, 1) {};
		\node [style=morphism] (25) at (-2, 2.25) {$\R^\dagger$};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (-2, 3.25) {};
		\node [style=none] (28) at (4, 3.25) {};
		\node [style=none] (29) at (2, 3.25) {};
		\node [style=morphism] (62) at (4, 2.25) {$\R^\dagger$};
		\node [style=morphism] (64) at (3, -1.25) {$\R$};
		\node [style=none] (65) at (12, 0.5) {$=$};
		\node [style=none] (82) at (6, 0.5) {$=$};
		\node [style=none] (86) at (9, -0.25) {};
		\node [style=none] (87) at (9, -2.25) {};
		\node [style=none] (88) at (9, -2.5) {};
		\node [style=state] (89) at (9, -2.5) {$\pi$};
		\node [style=none] (90) at (8, 0.75) {};
		\node [style=none] (91) at (10, 0.75) {};
		\node [style=none] (92) at (10, 0.75) {};
		\node [style=morphism] (93) at (8, 1) {$\P$};
		\node [style=morphism] (94) at (8, 2.25) {$\R^\dagger$};
		\node [style=none] (95) at (10, 3.25) {};
		\node [style=none] (96) at (8, 3.25) {};
		\node [style=morphism] (97) at (10, 2.25) {$\R^\dagger$};
		\node [style=morphism] (98) at (9, -1.25) {$\R$};
		\node [style=morphism] (99) at (-2, -0.75) {$\R$};
		\node [style=bn] (100) at (9, -0.25) {};
		\node [style=bn] (101) at (15, -1.75) {};
		\node [style=none] (102) at (15, -2.5) {};
		\node [style=none] (103) at (15, -2.75) {};
		\node [style=state] (104) at (15, -2.75) {$\pi$};
		\node [style=none] (105) at (14, -0.75) {};
		\node [style=none] (106) at (16, -0.75) {};
		\node [style=none] (107) at (16, 3.25) {};
		\node [style=none] (108) at (14, 3.25) {};
		\node [style=morphism] (111) at (14, -0.75) {$\R$};
		\node [style=morphism] (112) at (14, 0.75) {$\P$};
		\node [style=morphism] (113) at (14, 2.25) {$\R^\dagger$};
		\node [style=none] (114) at (-4, 3.75) {$\tarS$};
		\node [style=none] (115) at (-2, 3.75) {$\tarS$};
		\node [style=none] (116) at (2, 3.75) {$\tarS$};
		\node [style=none] (117) at (4, 3.75) {$\tarS$};
		\node [style=none] (118) at (8, 3.75) {$\tarS$};
		\node [style=none] (119) at (10, 3.75) {$\tarS$};
		\node [style=none] (120) at (14, 3.75) {$\tarS$};
		\node [style=none] (121) at (16, 3.75) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw [in=-180, out=-90] (8.center) to (3);
		\draw (12.center) to (8.center);
		\draw [in=-180, out=-90] (20.center) to (16);
		\draw [bend left=45] (21.center) to (16);
		\draw (23) to (20.center);
		\draw (22) to (21.center);
		\draw (24.center) to (23);
		\draw (22) to (28.center);
		\draw (11) to (25);
		\draw (25) to (27.center);
		\draw (29.center) to (26.center);
		\draw (26.center) to (24.center);
		\draw (16) to (64);
		\draw (17.center) to (64);
		\draw [in=-180, out=-90] (90.center) to (86.center);
		\draw [bend left=45] (91.center) to (86.center);
		\draw (92.center) to (91.center);
		\draw (92.center) to (95.center);
		\draw (96.center) to (94);
		\draw (94) to (93);
		\draw (90.center) to (93);
		\draw (87.center) to (98);
		\draw (98) to (86.center);
		\draw [bend right=45] (3) to (9.center);
		\draw (9.center) to (11);
		\draw (101) to (102.center);
		\draw [in=-180, out=-90] (105.center) to (101);
		\draw (108.center) to (105.center);
		\draw [bend right=45] (101) to (106.center);
		\draw (106.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_Q_almost_sure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-3.25, -0.5) {};
		\node [style=none] (1) at (-3.25, -1.5) {};
		\node [style=none] (2) at (-4.25, 0.5) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=state] (4) at (-3.25, -1.5) {$\mu$};
		\node [style=morphism] (5) at (-2.25, 0.5) {$\P$};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-4.25, 1.5) {};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=bn] (10) at (3, -0.5) {};
		\node [style=none] (11) at (3, -1.5) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=state] (14) at (3, -1.5) {$\mu$};
		\node [style=morphism] (15) at (4, 0.5) {$\Q$};
		\node [style=none] (16) at (4, 1.5) {};
		\node [style=none] (17) at (2, 1.5) {};
		\node [style=none] (18) at (-4.25, 2) {$\tarS$};
		\node [style=none] (19) at (-2.25, 2) {$\sndS$};
		\node [style=none] (20) at (2, 2) {$\tarS$};
		\node [style=none] (21) at (4, 2) {$\sndS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=-180, out=-90] (2.center) to (0);
		\draw [in=270, out=0] (0) to (3.center);
		\draw (6.center) to (5);
		\draw (7.center) to (2.center);
		\draw (10) to (11.center);
		\draw [in=-180, out=-90] (12.center) to (10);
		\draw [in=270, out=0] (10) to (13.center);
		\draw (16.center) to (15);
		\draw (17.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/P_rev_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-8.5, -1.5) {$\mu$};
		\node [style=morphism] (1) at (-8.5, 0) {$\P$};
		\node [style=none] (2) at (-8.5, 1.25) {};
		\node [style=none] (3) at (-8.5, 1.75) {$\tarS$};
		\node [style=none] (4) at (-6.5, 0) {$=$};
		\node [style=state] (5) at (-4, -1.5) {$\mu$};
		\node [style=none] (6) at (-4, -0.25) {};
		\node [style=none] (8) at (-5, 0.75) {};
		\node [style=morphism] (9) at (-3, 0.75) {$\P$};
		\node [style=bn] (10) at (-4, -0.25) {};
		\node [style=none] (11) at (-3, 1.75) {};
		\node [style=none] (12) at (-3, 2.25) {$\tarS$};
		\node [style=none] (13) at (-1, 0) {$=$};
		\node [style=state] (14) at (2, -1.5) {$\mu$};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=morphism] (16) at (1, 1) {$\P$};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=bn] (18) at (2, -0.25) {};
		\node [style=none] (19) at (3, 1.75) {};
		\node [style=none] (20) at (3, 2.25) {$\tarS$};
		\node [style=bn] (21) at (1, 2) {};
		\node [style=none] (22) at (4.5, 0) {$=$};
		\node [style=state] (23) at (7, -1.5) {$\mu$};
		\node [style=none] (24) at (7, -0.25) {};
		\node [style=bn] (25) at (6, 1) {};
		\node [style=none] (26) at (8, 0.75) {};
		\node [style=bn] (27) at (7, -0.25) {};
		\node [style=none] (28) at (8, 1.5) {};
		\node [style=none] (29) at (8, 2) {$\tarS$};
		\node [style=none] (30) at (9.5, 0) {$=$};
		\node [style=state] (31) at (11.5, -1) {$\mu$};
		\node [style=none] (36) at (11.5, 1) {};
		\node [style=none] (37) at (11.5, 1.5) {$\tarS$};
		\node [style=bn] (38) at (-5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (1) to (0);
		\draw [bend right=45, looseness=0.75] (6.center) to (9);
		\draw [bend right=45] (8.center) to (6.center);
		\draw (10) to (5);
		\draw (9) to (11.center);
		\draw [bend right=45] (15.center) to (17.center);
		\draw [bend right=45, looseness=0.75] (16) to (15.center);
		\draw (18) to (14);
		\draw (17.center) to (19.center);
		\draw (21) to (16);
		\draw [bend right=45] (24.center) to (26.center);
		\draw [bend right=45] (25) to (24.center);
		\draw (27) to (23);
		\draw (26.center) to (28.center);
		\draw (36.center) to (31);
		\draw (38) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ac-comparison-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$=$};
		\node [style=state] (1) at (-2.5, -2) {$\mu$};
		\node [style=none] (5) at (-2.5, -1.75) {};
		\node [style=none] (6) at (-2.5, -0.75) {};
		\node [style=none] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=bn] (9) at (-2.5, -0.75) {};
		\node [style=bn] (10) at (-3.5, 1.75) {};
		\node [style=bn] (11) at (-1.5, 1.75) {};
		\node [style=morphism] (12) at (-3.5, 0.5) {$S$};
		\node [style=state] (13) at (2, -1.5) {$\mu$};
		\node [style=none] (17) at (2, -1.25) {};
		\node [style=none] (18) at (2, -0.25) {};
		\node [style=none] (19) at (2, 0.25) {};
		\node [style=bn] (22) at (2, 1.25) {};
		\node [style=morphism] (24) at (2, 0) {$S$};
		\node [style=none] (25) at (4, -0.25) {$=$};
		\node [style=state] (26) at (6, -0.5) {$0$};
		\node [style=none] (27) at (6, -0.25) {};
		\node [style=bn] (28) at (6, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [bend left=45] (6.center) to (7.center);
		\draw [bend right=45] (6.center) to (8.center);
		\draw (10) to (7.center);
		\draw (11) to (8.center);
		\draw (18.center) to (17.center);
		\draw (22) to (19.center);
		\draw (28) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ac-comparison-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-2.5, -1.75) {$\mu$};
		\node [style=none] (2) at (-2.5, -1.5) {};
		\node [style=none] (3) at (-2.5, -0.5) {};
		\node [style=none] (4) at (-3.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=bn] (6) at (-2.5, -0.5) {};
		\node [style=none] (7) at (-3.5, 2) {};
		\node [style=none] (8) at (-1.5, 2) {};
		\node [style=morphism] (9) at (-3.5, 0.75) {$S$};
		\node [style=none] (13) at (1.5, -0.25) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=state] (15) at (2, -0.5) {$0$};
		\node [style=none] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (2.5, 0.5) {};
		\node [style=none] (18) at (-3.5, 2.5) {$\sndS$};
		\node [style=none] (19) at (-1.5, 2.5) {$\tarS$};
		\node [style=none] (22) at (1.5, 1) {$\sndS$};
		\node [style=none] (23) at (2.5, 1) {$\tarS$};
		\node [style=state] (24) at (6.5, -1.75) {$\mu$};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (6.5, -0.5) {};
		\node [style=none] (27) at (5.5, 0.5) {};
		\node [style=none] (28) at (7.5, 0.5) {};
		\node [style=bn] (29) at (6.5, -0.5) {};
		\node [style=none] (30) at (5.5, 2) {};
		\node [style=none] (31) at (7.5, 2) {};
		\node [style=morphism] (32) at (5.5, 0.75) {$0$};
		\node [style=none] (33) at (5.5, 2.5) {$\sndS$};
		\node [style=none] (34) at (7.5, 2.5) {$\tarS$};
		\node [style=none] (35) at (4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend left=45] (3.center) to (4.center);
		\draw [bend right=45] (3.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (16.center);
		\draw (26.center) to (25.center);
		\draw [bend left=45] (26.center) to (27.center);
		\draw [bend right=45] (26.center) to (28.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bayesian-inverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-3.5, -1.5) {$\pi$};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=bn] (6) at (-3.5, -0.5) {};
		\node [style=morphism] (7) at (-2.5, 0.5) {$\P$};
		\node [style=none] (9) at (-2.5, 0.75) {};
		\node [style=none] (10) at (-2.5, 1.5) {};
		\node [style=none] (11) at (-4.5, 1.5) {};
		\node [style=none] (12) at (-4.5, 2) {$\tarS$};
		\node [style=none] (13) at (-2.5, 2) {$\augS$};
		\node [style=state] (14) at (3.5, -2) {$\pi$};
		\node [style=none] (15) at (3.5, -1.75) {};
		\node [style=none] (16) at (3.5, 0.25) {};
		\node [style=none] (17) at (2.5, 1.25) {};
		\node [style=none] (18) at (4.5, 1.25) {};
		\node [style=bn] (19) at (3.5, 0.25) {};
		\node [style=morphism] (20) at (3.5, -0.75) {$\P$};
		\node [style=none] (22) at (4.5, 1.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.5, 2.75) {$\tarS$};
		\node [style=none] (25) at (4.5, 2.75) {$\augS$};
		\node [style=morphism] (26) at (2.5, 1.25) {$\P^\dagger$};
		\node [style=none] (27) at (2.5, 1.5) {};
		\node [style=none] (28) at (2.5, 2.25) {};
		\node [style=none] (29) at (2.5, 2.25) {};
		\node [style=none] (30) at (4.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=45] (5.center) to (3.center);
		\draw [bend left=45] (3.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw (4.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw [bend left=45] (18.center) to (16.center);
		\draw [bend left=45] (16.center) to (17.center);
		\draw (17.center) to (23.center);
		\draw (29.center) to (27.center);
		\draw (22.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=long state] (1) at (-3.5, -0.5) {$\nu$};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-4.5, 0.5) {};
		\node [style=none] (6) at (-3.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-4.5, 1) {$\mathcal{X}$};
		\node [style=none] (9) at (-3.5, 1) {$\mathcal{Y}$};
		\node [style=none] (10) at (-2.5, 1) {$\mathcal{Z}$};
		\node [style=long state] (11) at (3.75, -1.5) {$\nu$};
		\node [style=none] (12) at (2.75, -1.25) {};
		\node [style=none] (13) at (3.75, -1.25) {};
		\node [style=none] (14) at (4.75, -1.25) {};
		\node [style=bn] (15) at (3.75, -0.5) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (3.25, 0.5) {};
		\node [style=none] (19) at (2.25, 0.5) {};
		\node [style=none] (20) at (4.25, 0.5) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=medium box] (22) at (3.75, 1) {$\Q$};
		\node [style=none] (23) at (2.25, 2) {};
		\node [style=none] (24) at (5.25, 2) {};
		\node [style=none] (25) at (3.25, 0.75) {};
		\node [style=none] (26) at (4.25, 0.75) {};
		\node [style=bn] (27) at (2.75, 0) {};
		\node [style=bn] (28) at (4.75, 0) {};
		\node [style=none] (29) at (3.75, 1.25) {};
		\node [style=none] (30) at (3.75, 2) {};
		\node [style=none] (31) at (2.25, 2.5) {$\mathcal{X}$};
		\node [style=none] (32) at (5.25, 2.5) {$\mathcal{Z}$};
		\node [style=none] (33) at (3.75, 2.5) {$\mathcal{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (4.center);
		\draw (3.center) to (6.center);
		\draw (2.center) to (5.center);
		\draw (13.center) to (15);
		\draw (16.center) to (12.center);
		\draw (14.center) to (17.center);
		\draw [bend right=45] (16.center) to (18.center);
		\draw [bend right=45] (20.center) to (17.center);
		\draw [bend left=45] (16.center) to (19.center);
		\draw [bend right=45] (17.center) to (21.center);
		\draw (19.center) to (23.center);
		\draw (24.center) to (21.center);
		\draw (26.center) to (20.center);
		\draw (18.center) to (25.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-3, -0.5) {$\mu$};
		\node [style=none] (1) at (-3.5, -0.25) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-2.5, 0.75) {};
		\node [style=none] (4) at (-2.5, -0.25) {};
		\node [style=none] (5) at (-3.5, 1.25) {$\mathcal X$};
		\node [style=none] (6) at (-2.5, 1.25) {$\mathcal Y$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=state] (8) at (4, -1.75) {$\mu$};
		\node [style=none] (9) at (3.5, -1.5) {};
		\node [style=none] (10) at (3.5, -0.25) {};
		\node [style=bn] (11) at (4.5, -0.75) {};
		\node [style=none] (12) at (4.5, -1.5) {};
		\node [style=none] (13) at (2.5, 2.75) {$\mathcal X$};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (4.5, 2.25) {};
		\node [style=none] (17) at (4.5, 2.75) {$\mathcal Y$};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (2.5, 2.25) {};
		\node [style=morphism] (20) at (4.5, 1.25) {$\P$};
		\node [style=bn] (21) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (4.center) to (3.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (11);
		\draw [bend left=45] (10.center) to (15.center);
		\draw [bend right=45] (10.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (19.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/convex-sum-of-normalised-morphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$+$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-3, -2) {};
		\node [style=bn] (5) at (-3, -1) {};
		\node [style=likelihood] (6) at (-4, 0.25) {$\alpha$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (4.5, 0) {};
		\node [style=none] (12) at (3.5, -2) {};
		\node [style=bn] (13) at (3.5, -1) {};
		\node [style=likelihood] (14) at (2.5, 0.25) {$\comp{\alpha}$};
		\node [style=none] (16) at (4.5, 1.5) {};
		\node [style=none] (17) at (-2, 2) {$\sndS$};
		\node [style=none] (18) at (-3, -2.5) {$\tarS$};
		\node [style=none] (19) at (3.5, -2.5) {$\tarS$};
		\node [style=none] (20) at (4.5, 2) {$\sndS$};
		\node [style=morphism] (21) at (-2, 0.5) {$\P$};
		\node [style=morphism] (22) at (4.5, 0.5) {$\Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (3.center) to (1.center);
		\draw [bend right=315] (1.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (8.center) to (3.center);
		\draw [bend left=45] (11.center) to (9.center);
		\draw [bend right=315] (9.center) to (10.center);
		\draw (12.center) to (9.center);
		\draw (16.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy-del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (3) at (3.5, 0.5) {};
		\node [style=none] (4) at (3.5, -0.5) {};
		\node [style=none] (12) at (-4, 0) {};
		\node [style=none] (13) at (-4, -1) {};
		\node [style=none] (14) at (-5, 1) {};
		\node [style=none] (15) at (-3, 1) {};
		\node [style=bn] (16) at (-4, 0) {};
		\node [style=none] (24) at (3.5, -1) {$\tarS$};
		\node [style=none] (25) at (-4, -1.5) {$\tarS$};
		\node [style=none] (26) at (-5, 1.5) {$\tarS$};
		\node [style=none] (27) at (-3, 1.5) {$\tarS$};
		\node [style=none] (28) at (0, 0) {$\text{and}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (12.center) to (13.center);
		\draw [bend right=45] (12.center) to (15.center);
		\draw [bend right=45] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcw_prop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-9.25, -0.25) {};
		\node [style=none] (1) at (-9.25, -1.5) {};
		\node [style=bn] (2) at (-10.25, 1) {};
		\node [style=none] (3) at (-8.25, 1) {};
		\node [style=bn] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=bn] (7) at (-2, 1) {};
		\node [style=none] (8) at (-8.25, 1.5) {};
		\node [style=none] (9) at (-7.25, 0) {$=$};
		\node [style=none] (10) at (-6, -1.5) {};
		\node [style=none] (11) at (-6, 1.5) {};
		\node [style=none] (12) at (-5, 0) {$=$};
		\node [style=none] (13) at (-4, 1.5) {};
		\node [style=bn] (14) at (4, -0.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (5, 1.5) {};
		\node [style=bn] (18) at (3, 0.5) {};
		\node [style=none] (19) at (2, 1.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (6, 0) {$=$};
		\node [style=bn] (22) at (8, -0.5) {};
		\node [style=none] (23) at (8, -1.5) {};
		\node [style=none] (24) at (7, 1.5) {};
		\node [style=none] (25) at (9, 0.5) {};
		\node [style=bn] (26) at (9, 0.5) {};
		\node [style=none] (27) at (8, 1.5) {};
		\node [style=none] (28) at (10, 1.5) {};
		\node [style=bn] (29) at (-2, -4.75) {};
		\node [style=none] (30) at (-2, -5.5) {};
		\node [style=none] (31) at (-3, -4) {};
		\node [style=none] (32) at (-1, -4) {};
		\node [style=none] (33) at (-3, -2.5) {};
		\node [style=none] (34) at (-1, -2.5) {};
		\node [style=none] (35) at (-1, -4) {};
		\node [style=none] (36) at (-3, -4) {};
		\node [style=none] (37) at (0, -4) {$=$};
		\node [style=bn] (38) at (2, -4) {};
		\node [style=none] (39) at (2, -5.25) {};
		\node [style=none] (40) at (1, -2.75) {};
		\node [style=none] (41) at (3, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [in=180, out=-90, looseness=1.25] (2) to (0);
		\draw [in=270, out=0, looseness=1.25] (0) to (3.center);
		\draw (4) to (5.center);
		\draw [in=180, out=-90, looseness=1.25] (6.center) to (4);
		\draw [in=270, out=0, looseness=1.25] (4) to (7);
		\draw (8.center) to (3.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (6.center);
		\draw (14) to (15.center);
		\draw [in=180, out=-90, looseness=1.25] (16.center) to (14);
		\draw [in=270, out=0, looseness=1.25] (14) to (17.center);
		\draw [in=180, out=-90, looseness=1.25] (19.center) to (18);
		\draw [in=270, out=0, looseness=1.25] (18) to (20.center);
		\draw (22) to (23.center);
		\draw [in=180, out=-90, looseness=1.25] (24.center) to (22);
		\draw [in=270, out=0, looseness=1.25] (22) to (25.center);
		\draw [in=180, out=-90, looseness=1.25] (27.center) to (26);
		\draw [in=270, out=0, looseness=1.25] (26) to (28.center);
		\draw (29) to (30.center);
		\draw [in=180, out=-90, looseness=1.25] (31.center) to (29);
		\draw [in=270, out=0, looseness=1.25] (29) to (32.center);
		\draw [in=90, out=-90] (33.center) to (35.center);
		\draw [in=90, out=-90] (34.center) to (36.center);
		\draw (38) to (39.center);
		\draw [in=180, out=-90, looseness=1.25] (40.center) to (38);
		\draw [in=270, out=0, looseness=1.25] (38) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/del_copy_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {$\del_\tarS$};
		\node [style=none] (2) at (-3, 0) {$=$};
		\node [style=bn] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.5, -0.5) {};
		\node [style=none] (5) at (3.5, 0) {$\cop_\tarS$};
		\node [style=none] (11) at (6, 0) {$=$};
		\node [style=none] (12) at (8.5, 0) {};
		\node [style=none] (13) at (8.5, -1) {};
		\node [style=none] (14) at (7.5, 1) {};
		\node [style=none] (15) at (9.5, 1) {};
		\node [style=bn] (16) at (8.5, 0) {};
		\node [style=none] (24) at (-1.5, -1) {$\tarS$};
		\node [style=none] (25) at (8.5, -1.5) {$\tarS$};
		\node [style=none] (26) at (7.5, 1.5) {$\tarS$};
		\node [style=none] (27) at (9.5, 1.5) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (12.center) to (13.center);
		\draw [bend right=45] (12.center) to (15.center);
		\draw [bend right=45] (14.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/del_nat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-2, 0) {$\P$};
		\node [style=bn] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (-2, -1.25) {};
		\node [style=none] (4) at (1.75, -1.25) {};
		\node [style=bn] (5) at (1.75, 1.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (-2, -1.75) {$\tarS$};
		\node [style=none] (8) at (1.75, -1.75) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (0) to (2.center);
		\draw (5) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/det_phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (4, 1.5) {};
		\node [style=none] (10) at (-3, -0.5) {};
		\node [style=none] (11) at (-3, -1.5) {};
		\node [style=none] (12) at (-4, 1.5) {};
		\node [style=none] (13) at (-2, 1.5) {};
		\node [style=morphism] (14) at (-3, -0.5) {$\phi$};
		\node [style=none] (15) at (-3, 0.5) {};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (4, 0.5) {};
		\node [style=none] (18) at (2, 1.5) {};
		\node [style=morphism] (19) at (2, 0.5) {$\phi$};
		\node [style=morphism] (20) at (4, 0.5) {$\phi$};
		\node [style=bn] (21) at (3, -0.5) {};
		\node [style=none] (22) at (2, 2) {$\sndS$};
		\node [style=none] (23) at (4, 2) {$\sndS$};
		\node [style=none] (24) at (3, -2) {$\tarS$};
		\node [style=bn] (25) at (-3, 0.5) {};
		\node [style=none] (26) at (-4, 2) {$\sndS$};
		\node [style=none] (27) at (-2, 2) {$\sndS$};
		\node [style=none] (28) at (-3, -2) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (14) to (15.center);
		\draw [bend right=45] (12.center) to (15.center);
		\draw [bend right=45] (15.center) to (13.center);
		\draw [bend right=45] (16.center) to (4.center);
		\draw [bend right=45] (4.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/distributive-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.25) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-2.25, -1.75) {};
		\node [style=none] (4) at (3.75, 1) {};
		\node [style=none] (5) at (5.75, 1) {};
		\node [style=none] (6) at (4.75, 0) {};
		\node [style=none] (7) at (4.75, -1) {};
		\node [style=none] (8) at (7, 0) {$+$};
		\node [style=none] (9) at (8.25, 1) {};
		\node [style=none] (10) at (10.25, 1) {};
		\node [style=none] (11) at (9.25, 0) {};
		\node [style=none] (12) at (9.25, -1) {};
		\node [style=none] (13) at (2.25, 0) {$=$};
		\node [style=likelihood] (14) at (-4.25, 0.5) {$\wx$};
		\node [style=none] (16) at (-3.25, 0.25) {};
		\node [style=none] (17) at (0.75, 0.25) {};
		\node [style=none] (19) at (-2.25, 1.5) {};
		\node [style=none] (20) at (-2.25, 0.5) {};
		\node [style=none] (21) at (-0.25, 1.5) {};
		\node [style=none] (22) at (-0.25, 0.5) {};
		\node [style=none] (23) at (-2.25, 0.5) {};
		\node [style=likelihood] (24) at (-2.25, 1.75) {$\vx$};
		\node [style=likelihood] (25) at (-0.25, 1.75) {$\ux$};
		\node [style=none] (26) at (-1.25, 1) {$+$};
		\node [style=none] (27) at (-3.25, 3) {};
		\node [style=none] (28) at (0.75, 3) {};
		\node [style=bn] (29) at (-2.25, -0.75) {};
		\node [style=likelihood] (30) at (3.75, 1.25) {$\wx$};
		\node [style=likelihood] (31) at (5.75, 1.25) {$\vx$};
		\node [style=likelihood] (32) at (10.25, 1.25) {$\ux$};
		\node [style=likelihood] (33) at (8.25, 1.25) {$\wx$};
		\node [style=bn] (34) at (9.25, 0) {};
		\node [style=bn] (35) at (4.75, 0) {};
		\node [style=none] (36) at (-2.25, -2.25) {$\tarS$};
		\node [style=none] (37) at (4.75, -1.5) {$\tarS$};
		\node [style=none] (38) at (9.25, -1.5) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-180, looseness=1.25] (2.center) to (0.center);
		\draw [bend right=45] (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [bend right=315] (6.center) to (4.center);
		\draw [bend right=45] (6.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend right=315] (11.center) to (9.center);
		\draw [bend right=45] (11.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw [style=dashed box] (17.center) to (16.center);
		\draw (23.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw [style=dashed box] (27.center) to (16.center);
		\draw [style=dashed box] (28.center) to (17.center);
		\draw [style=dashed box] (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (3, -1.5) {$\tarS$};
		\node [style=likelihood] (13) at (2, 1) {$\vx$};
		\node [style=likelihood] (14) at (4, 1) {$\wx$};
		\node [style=bn] (15) at (3, 0) {};
		\node [style=none] (16) at (0, 0) {$\coloneqq$};
		\node [style=likelihood] (17) at (-6.75, 0.75) {$\vx$};
		\node [style=likelihood] (18) at (-3.25, 0.75) {$\wx$};
		\node [style=none] (19) at (-5, 0) {$\ast$};
		\node [style=none] (20) at (-6.75, -0.75) {};
		\node [style=none] (21) at (-3.25, -0.75) {};
		\node [style=none] (22) at (-6.75, -1.25) {$\tarS$};
		\node [style=none] (23) at (-3.25, -1.25) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (10.center) to (8.center);
		\draw [bend right=45] (10.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw (17) to (20.center);
		\draw (21.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gibbs-kernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\P_i$};
		\node [style=none] (1) at (-3, -0.25) {};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 1.25) {};
		\node [style=none] (4) at (-3, -1.25) {};
		\node [style=none] (5) at (-3, -2) {$\mathcal{X}_{1:n}$};
		\node [style=none] (6) at (-3, 2) {$\mathcal{X}_{1:n}$};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
		\node [style=none] (9) at (3.25, -1.5) {};
		\node [style=none] (11) at (5.25, -1.5) {};
		\node [style=none] (13) at (3.25, -0.5) {};
		\node [style=none] (14) at (5.25, -0.5) {};
		\node [style=none] (15) at (3.75, 0) {};
		\node [style=none] (16) at (2.75, 0) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (18) at (5.75, 0) {};
		\node [style=medium box] (19) at (4.25, 0.5) {$\mu_{i|-i}$};
		\node [style=none] (20) at (2.75, 1.5) {};
		\node [style=none] (21) at (5.75, 1.5) {};
		\node [style=none] (22) at (3.75, 0.25) {};
		\node [style=none] (23) at (4.75, 0.25) {};
		\node [style=bn] (24) at (3.25, -0.5) {};
		\node [style=bn] (25) at (5.25, -0.5) {};
		\node [style=none] (26) at (4.25, 0.75) {};
		\node [style=none] (27) at (4.25, 1.5) {};
		\node [style=none] (28) at (2.5, 2) {$\mathcal{X}_{1:i-1}$};
		\node [style=none] (29) at (6.25, 2) {$\mathcal{X}_{i+1:n}$};
		\node [style=none] (30) at (4.25, 2) {$\mathcal{X}_i$};
		\node [style=none] (31) at (2.5, -2) {$\mathcal{X}_{1:i-1}$};
		\node [style=none] (32) at (4.25, -1.5) {};
		\node [style=none] (33) at (4.25, -1) {};
		\node [style=bn] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, -2) {$\mathcal{X}_i$};
		\node [style=none] (36) at (6.25, -2) {$\mathcal{X}_{i+1:n}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (4.center) to (1.center);
		\draw (13.center) to (9.center);
		\draw (11.center) to (14.center);
		\draw [bend right=45] (13.center) to (15.center);
		\draw [bend right=45] (17.center) to (14.center);
		\draw [bend left=45] (13.center) to (16.center);
		\draw [bend right=45] (14.center) to (18.center);
		\draw (16.center) to (20.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (17.center);
		\draw (15.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (34) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/importance-sampling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (4, 1) {};
		\node [style=none] (4) at (3, -1) {};
		\node [style=bn] (5) at (3, 0) {};
		\node [style=state] (6) at (-2.5, -0.75) {$\pi$};
		\node [style=none] (7) at (-2.5, -0.5) {};
		\node [style=none] (8) at (-2.5, 0.5) {};
		\node [style=likelihood] (9) at (-2.5, 0.75) {$f$};
		\node [style=likelihood] (10) at (2, 1.25) {$f$};
		\node [style=likelihood] (11) at (4, 1.25) {$\rx$};
		\node [style=state] (12) at (3, -1.25) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (3.center) to (1.center);
		\draw [bend left=45] (1.center) to (2.center);
		\draw (1.center) to (4.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kernel_P_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$\tarS$};
		\node [style=morphism] (1) at (0, 0) {$\P$};
		\node [style=none] (2) at (0, 1.75) {$\sndS$};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (4.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/m_cat_coh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1) {};
		\node [style=bn] (1) at (-4, 1) {};
		\node [style=none] (2) at (-4, -1.5) {$\tarS \otimes \sndS$};
		\node [style=none] (3) at (-2.5, 0) {$=$};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=bn] (5) at (-1, 1) {};
		\node [style=none] (6) at (0, -1) {};
		\node [style=bn] (7) at (0, 1) {};
		\node [style=none] (8) at (-1, -1.5) {$\tarS$};
		\node [style=none] (9) at (0, -1.5) {$\sndS$};
		\node [style=bn] (18) at (5.5, -0.25) {};
		\node [style=none] (19) at (5.5, -1.25) {};
		\node [style=none] (20) at (4.5, 1.25) {};
		\node [style=none] (21) at (6.5, 1.25) {};
		\node [style=none] (22) at (5.5, -1.75) {$\tarS \otimes \sndS$};
		\node [style=none] (23) at (8.5, 0) {$=$};
		\node [style=bn] (24) at (10.75, -0.25) {};
		\node [style=none] (25) at (10.75, -1.25) {};
		\node [style=none] (26) at (9.75, 1.25) {};
		\node [style=none] (27) at (11.75, 1.25) {};
		\node [style=bn] (28) at (11.75, -0.25) {};
		\node [style=none] (29) at (11.75, -1.25) {};
		\node [style=none] (30) at (10.75, 1.25) {};
		\node [style=none] (31) at (12.75, 1.25) {};
		\node [style=none] (32) at (10.75, -1.75) {$\tarS$};
		\node [style=none] (33) at (11.75, -1.75) {$\sndS$};
		\node [style=none] (34) at (4.25, 1.75) {$\tarS \otimes \sndS$};
		\node [style=none] (35) at (6.75, 1.75) {$\tarS \otimes \sndS$};
		\node [style=none] (36) at (9.75, 1.75) {$\tarS$};
		\node [style=none] (37) at (10.75, 1.75) {$\sndS$};
		\node [style=none] (38) at (11.75, 1.75) {$\tarS$};
		\node [style=none] (39) at (12.75, 1.75) {$\sndS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
		\draw (7) to (6.center);
		\draw (18) to (19.center);
		\draw [in=180, out=-90, looseness=1.25] (20.center) to (18);
		\draw [in=270, out=0, looseness=1.25] (18) to (21.center);
		\draw (24) to (25.center);
		\draw [in=180, out=-90] (26.center) to (24);
		\draw [in=-90, out=0] (24) to (27.center);
		\draw (28) to (29.center);
		\draw [in=180, out=-90] (30.center) to (28);
		\draw [in=-90, out=0] (28) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mh-first-term.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.75) {};
		\node [style=none] (1) at (-4, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=likelihood] (3) at (-4, 0.5) {$\alpha$};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=bn] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-3, -2.25) {$\augS$};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=morphism] (8) at (-2, 0.5) {$\phi$};
		\node [style=none] (9) at (-2, 2.25) {$\augS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (0.center) to (1.center);
		\draw [bend right=45] (0.center) to (2.center);
		\draw (4.center) to (0.center);
		\draw (7.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mh-kernel-abstract.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0) {$+$};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-4.5, 0) {};
		\node [style=none] (4) at (-5.5, -2) {};
		\node [style=none] (5) at (-6.5, 0) {};
		\node [style=likelihood] (7) at (-6.5, 0.25) {$\alpha$};
		\node [style=bn] (8) at (-5.5, -1) {};
		\node [style=none] (9) at (-4.5, 2) {};
		\node [style=morphism] (10) at (-4.5, 0.5) {$\phi$};
		\node [style=none] (11) at (-4.5, 2.5) {$\augS$};
		\node [style=none] (12) at (-5.5, -2.5) {$\augS$};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-1.5, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
		\node [style=none] (16) at (-0.5, -2) {};
		\node [style=none] (17) at (-1.5, 0) {};
		\node [style=likelihood] (19) at (-1.5, 0.25) {$\comp{\alpha}$};
		\node [style=bn] (20) at (-0.5, -1) {};
		\node [style=none] (21) at (0.5, 2) {};
		\node [style=none] (23) at (0.5, 2.5) {$\augS$};
		\node [style=none] (24) at (-0.5, -2.5) {$\augS$};
		\node [style=none] (25) at (-8.75, 0) {$\coloneqq$};
		\node [style=morphism] (26) at (-11, 0) {$\Pmh$};
		\node [style=none] (27) at (-11, -0.25) {};
		\node [style=none] (28) at (-11, -1.5) {};
		\node [style=none] (29) at (-11, 0.25) {};
		\node [style=none] (30) at (-11, 1.5) {};
		\node [style=none] (31) at (-11, 2) {$\augS$};
		\node [style=none] (32) at (-11, -2) {$\augS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw [bend left=45] (1.center) to (2.center);
		\draw [bend right=45] (1.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (9.center) to (3.center);
		\draw (16.center) to (13.center);
		\draw [bend left=45] (13.center) to (14.center);
		\draw [bend right=45] (13.center) to (15.center);
		\draw (17.center) to (14.center);
		\draw (21.center) to (15.center);
		\draw (30.center) to (29.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mh-proof-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (28) at (-11, -1.25) {};
		\node [style=state] (29) at (-11, -2.25) {$\mu$};
		\node [style=likelihood] (34) at (-12, 0.25) {$\alpha$};
		\node [style=none] (40) at (-8, -0.25) {$=$};
		\node [style=none] (41) at (-10, 1.75) {};
		\node [style=none] (42) at (-10, 2.25) {$\augS$};
		\node [style=state] (43) at (-4, -3) {$\mu$};
		\node [style=morphism] (44) at (-6, 0.25) {$\phi$};
		\node [style=none] (45) at (-2.5, 2.5) {};
		\node [style=likelihood] (46) at (-4, 1.75) {$\rx$};
		\node [style=none] (47) at (-5, -1) {};
		\node [style=none] (48) at (-4, -2) {};
		\node [style=none] (49) at (-2.5, 3) {$\augS$};
		\node [style=none] (50) at (-2.5, -0.5) {};
		\node [style=none] (51) at (-6, 0) {};
		\node [style=none] (52) at (-4, 0) {};
		\node [style=bn] (53) at (-5, -1) {};
		\node [style=bn] (54) at (-4, -2) {};
		\node [style=none] (55) at (-6, 0.75) {};
		\node [style=none] (56) at (-6, 1.5) {};
		\node [style=likelihood] (57) at (-6, 1.75) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28) to (29);
		\draw [in=-180, out=-90] (34) to (28);
		\draw [in=0, out=-90, looseness=0.75] (41.center) to (28);
		\draw [in=-180, out=-90] (47.center) to (48.center);
		\draw (48.center) to (43);
		\draw [bend left=45] (50.center) to (48.center);
		\draw (50.center) to (45.center);
		\draw [bend right=45] (51.center) to (47.center);
		\draw [bend left=45] (52.center) to (47.center);
		\draw (52.center) to (46);
		\draw (51.center) to (44);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mu-definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-2, -0.5) {$\mu$};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, 1) {$\tarS$};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 1) {$\auxS$};
		\node [style=none] (7) at (0, 0) {$\coloneqq$};
		\node [style=state] (8) at (2.25, -1.5) {$\pi$};
		\node [style=none] (9) at (2.25, -1.25) {};
		\node [style=none] (10) at (2.25, -0.5) {};
		\node [style=none] (11) at (1.25, 0.5) {};
		\node [style=none] (12) at (3.25, 0.5) {};
		\node [style=morphism] (13) at (3.25, 0.5) {$\Q$};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (1.25, 1.5) {};
		\node [style=bn] (16) at (2.25, -0.5) {};
		\node [style=none] (17) at (1.25, 2) {$\tarS$};
		\node [style=none] (18) at (3.25, 2) {$\auxS$};
		\node [style=none] (19) at (13.25, -2.25) {};
		\node [style=none] (20) at (13.25, -1.25) {};
		\node [style=none] (21) at (12.25, -0.25) {};
		\node [style=none] (22) at (14.25, -0.25) {};
		\node [style=bn] (23) at (13.25, -1.25) {};
		\node [style=none] (24) at (14.25, 1.5) {};
		\node [style=morphism] (25) at (14.25, 0) {$\Q$};
		\node [style=none] (26) at (12.25, 1.5) {};
		\node [style=medium large morphism] (27) at (13.25, 1.5) {$\P$};
		\node [style=none] (28) at (12.25, 1.75) {};
		\node [style=none] (29) at (14.25, 1.75) {};
		\node [style=none] (30) at (12.25, 3) {};
		\node [style=bn] (31) at (14.25, 2.5) {};
		\node [style=none] (32) at (13.25, -2.75) {$\tarS$};
		\node [style=none] (33) at (12.25, 3.5) {$\tarS$};
		\node [style=none] (34) at (11, 0) {$\coloneqq$};
		\node [style=morphism] (35) at (9.5, 0) {$\Pi$};
		\node [style=none] (36) at (9.5, 0.25) {};
		\node [style=none] (37) at (9.5, 1.5) {};
		\node [style=none] (38) at (9.5, -0.25) {};
		\node [style=none] (39) at (9.5, -1.5) {};
		\node [style=none] (40) at (9.5, 2) {$\tarS$};
		\node [style=none] (41) at (9.5, -2) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (4.center);
		\draw (9.center) to (10.center);
		\draw [bend left=45] (12.center) to (10.center);
		\draw [bend right=315] (10.center) to (11.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (11.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw [bend right=315] (20.center) to (21.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (22.center);
		\draw (21.center) to (26.center);
		\draw (29.center) to (31);
		\draw (28.center) to (30.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mu_Phi_inv_pf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (78) at (-24, -0.75) {};
		\node [style=none] (80) at (-25, 0.25) {};
		\node [style=none] (81) at (-23, 0.25) {};
		\node [style=morphism] (82) at (-23, 1.25) {$\phi$};
		\node [style=none] (89) at (-23, 2.5) {};
		\node [style=none] (90) at (-25, 2.5) {};
		\node [style=none] (91) at (-24, -2) {};
		\node [style=state] (92) at (-24, -2) {$\mu$};
		\node [style=none] (93) at (-21, 0.5) {$=$};
		\node [style=bn] (97) at (-18, -1) {};
		\node [style=none] (99) at (-19, 0) {};
		\node [style=none] (100) at (-17, 0) {};
		\node [style=morphism] (101) at (-17, 0.75) {$\phi$};
		\node [style=none] (108) at (-17, 2.5) {};
		\node [style=none] (109) at (-19, 2.5) {};
		\node [style=none] (110) at (-18, -2) {};
		\node [style=state] (111) at (-18, -2) {$\mu$};
		\node [style=morphism] (112) at (-19, 1.5) {$\phi$};
		\node [style=morphism] (113) at (-19, 0) {$\phi$};
		\node [style=none] (114) at (-15, 0.5) {$=$};
		\node [style=bn] (118) at (-12, 0.25) {};
		\node [style=none] (120) at (-13, 1.25) {};
		\node [style=none] (121) at (-11, 1.25) {};
		\node [style=none] (128) at (-11, 2.5) {};
		\node [style=none] (129) at (-13, 2.5) {};
		\node [style=state] (131) at (-12, -2) {$\mu$};
		\node [style=morphism] (132) at (-13, 1.5) {$\phi$};
		\node [style=morphism] (134) at (-12, -0.75) {$\phi$};
		\node [style=none] (135) at (-9, 0.5) {$=$};
		\node [style=bn] (136) at (-6, -0.75) {};
		\node [style=none] (137) at (-7, 0.25) {};
		\node [style=none] (138) at (-5, 0.25) {};
		\node [style=none] (139) at (-5, 2.5) {};
		\node [style=none] (140) at (-7, 2.5) {};
		\node [style=state] (142) at (-6, -2) {$\mu$};
		\node [style=morphism] (143) at (-7, 1.25) {$\phi$};
		\node [style=none] (144) at (-25, 3) {$\tarS$};
		\node [style=none] (145) at (-23, 3) {$\tarS$};
		\node [style=none] (146) at (-19, 3) {$\tarS$};
		\node [style=none] (147) at (-17, 3) {$\tarS$};
		\node [style=none] (148) at (-13, 3) {$\tarS$};
		\node [style=none] (149) at (-11, 3) {$\tarS$};
		\node [style=none] (150) at (-7, 3) {$\tarS$};
		\node [style=none] (151) at (-5, 3) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=-90, looseness=1.25] (80.center) to (78);
		\draw [in=270, out=0, looseness=1.25] (78) to (81.center);
		\draw (81.center) to (82);
		\draw (80.center) to (90.center);
		\draw (89.center) to (82);
		\draw [in=180, out=-90, looseness=1.25] (99.center) to (97);
		\draw [in=270, out=0, looseness=1.25] (97) to (100.center);
		\draw (100.center) to (101);
		\draw (99.center) to (109.center);
		\draw (108.center) to (101);
		\draw [in=180, out=-90, looseness=1.25] (120.center) to (118);
		\draw [in=270, out=0, looseness=1.25] (118) to (121.center);
		\draw (120.center) to (129.center);
		\draw (121.center) to (128.center);
		\draw (78) to (92);
		\draw (97) to (111);
		\draw (118) to (134);
		\draw (131) to (134);
		\draw [in=180, out=-90, looseness=1.25] (137.center) to (136);
		\draw [in=270, out=0, looseness=1.25] (136) to (138.center);
		\draw (137.center) to (140.center);
		\draw (138.center) to (139.center);
		\draw (142) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mu_condi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (10) at (9, -0.5) {$\mu$};
		\node [style=none] (11) at (9, 0.5) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (-2, 1.5) {$\mathcal X_{1:n}$};
		\node [style=state] (17) at (-2, -1.5) {$\mu$};
		\node [style=morphism] (18) at (-2, 0) {$P_i$};
		\node [style=none] (19) at (9, 1) {$\mathcal X_{1:n}$};
		\node [style=none] (20) at (7, 0) {$=$};
		\node [style=none] (25) at (-2, 1) {};
		\node [style=none] (26) at (2.5, -1.75) {};
		\node [style=none] (27) at (4.5, -1.75) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=none] (29) at (4.5, -0.75) {};
		\node [style=none] (30) at (3, -0.25) {};
		\node [style=none] (31) at (2, -0.25) {};
		\node [style=none] (32) at (4, -0.25) {};
		\node [style=none] (33) at (5, -0.25) {};
		\node [style=medium box] (34) at (3.5, 0.25) {$\mu_{i|-i}$};
		\node [style=none] (35) at (2, 1.25) {};
		\node [style=none] (36) at (5, 1.25) {};
		\node [style=none] (37) at (3, 0) {};
		\node [style=none] (38) at (4, 0) {};
		\node [style=bn] (39) at (2.5, -0.75) {};
		\node [style=bn] (40) at (4.5, -0.75) {};
		\node [style=none] (41) at (3.5, 0.5) {};
		\node [style=none] (42) at (3.5, 1.25) {};
		\node [style=none] (43) at (1.75, 1.75) {$\mathcal{X}_{1:i-1}$};
		\node [style=none] (44) at (5.5, 1.75) {$\mathcal{X}_{i+1:n}$};
		\node [style=none] (45) at (3.5, 1.75) {$\mathcal{X}_i$};
		\node [style=none] (47) at (3.5, -1.75) {};
		\node [style=none] (48) at (3.5, -1.25) {};
		\node [style=bn] (49) at (3.5, -1.25) {};
		\node [style=long state] (50) at (3.5, -2) {$\mu$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10) to (11.center);
		\draw (17) to (18);
		\draw (25.center) to (18);
		\draw (28.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [bend right=45] (28.center) to (30.center);
		\draw [bend right=45] (32.center) to (29.center);
		\draw [bend left=45] (28.center) to (31.center);
		\draw [bend right=45] (29.center) to (33.center);
		\draw (31.center) to (35.center);
		\draw (36.center) to (33.center);
		\draw (38.center) to (32.center);
		\draw (30.center) to (37.center);
		\draw (41.center) to (42.center);
		\draw (49) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noise-addition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (3.25, 0.5) {};
		\node [style=none] (3) at (2.25, -1.5) {};
		\node [style=none] (4) at (2.25, -2) {$\tarS$};
		\node [style=bn] (5) at (2.25, -0.5) {};
		\node [style=none] (6) at (3.25, 1.5) {};
		\node [style=none] (7) at (1.25, 1.5) {};
		\node [style=morphism] (8) at (3.25, 0.5) {$\Q$};
		\node [style=none] (9) at (1.25, 2) {$\tarS$};
		\node [style=none] (10) at (3.25, 2) {$\auxS$};
		\node [style=none] (11) at (12.5, -0.75) {};
		\node [style=none] (14) at (14, -0.75) {};
		\node [style=none] (15) at (12.5, -1.25) {$\tarS$};
		\node [style=none] (16) at (14, -1.25) {$\auxS$};
		\node [style=bn] (17) at (14, 0.25) {};
		\node [style=none] (19) at (12.5, 0.75) {};
		\node [style=none] (20) at (12.5, 1.25) {$\tarS$};
		\node [style=none] (21) at (0, 0) {$\coloneqq$};
		\node [style=medium box] (22) at (-2, 0) {$\R$};
		\node [style=none] (24) at (-2, -1.25) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-1.5, 0.25) {};
		\node [style=none] (27) at (-2.5, 1.25) {};
		\node [style=none] (28) at (-1.5, 1.25) {};
		\node [style=none] (29) at (-2.5, 1.75) {$\tarS$};
		\node [style=none] (30) at (-1.5, 1.75) {$\auxS$};
		\node [style=none] (31) at (-2, -0.25) {};
		\node [style=none] (32) at (-2, -1.75) {$\tarS$};
		\node [style=none] (33) at (11, 0) {$\coloneqq$};
		\node [style=medium box] (34) at (9, 0) {$\R^\dagger$};
		\node [style=none] (35) at (8.5, -0.25) {};
		\node [style=none] (36) at (9.5, -0.25) {};
		\node [style=none] (37) at (8.5, -1.25) {};
		\node [style=none] (38) at (9.5, -1.25) {};
		\node [style=none] (39) at (8.5, -1.75) {$\tarS$};
		\node [style=none] (40) at (9.5, -1.75) {$\auxS$};
		\node [style=none] (41) at (9, 0.25) {};
		\node [style=none] (42) at (9, 1.25) {};
		\node [style=none] (43) at (9, 1.75) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (2.center);
		\draw (7.center) to (1.center);
		\draw (17) to (14.center);
		\draw (19.center) to (11.center);
		\draw (26.center) to (28.center);
		\draw (25.center) to (27.center);
		\draw (31.center) to (24.center);
		\draw (38.center) to (36.center);
		\draw (37.center) to (35.center);
		\draw (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pattern-matching.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -1.25) {};
		\node [style=none] (1) at (-5, -0.25) {};
		\node [style=none] (2) at (-3, -0.25) {};
		\node [style=none] (3) at (-4, -3.25) {};
		\node [style=none] (4) at (-5, 3.25) {};
		\node [style=none] (5) at (-3, 3.25) {};
		\node [style=morphism] (6) at (-5, 0.5) {$\R$};
		\node [style=morphism] (7) at (-4, -2.25) {$\P$};
		\node [style=bn] (8) at (-4, -1.25) {};
		\node [style=morphism] (9) at (-5, 1.75) {$\S$};
		\node [style=morphism] (10) at (-3, 1.25) {$\Q$};
		\node [style=none] (11) at (-5, 3.75) {$\sndS$};
		\node [style=none] (12) at (-3, 3.75) {$\auxS$};
		\node [style=none] (13) at (-4, -3.75) {$\tarS$};
		\node [style=none] (14) at (-1.75, 0) {$+$};
		\node [style=none] (15) at (1.75, -0.75) {};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (1.75, -2.75) {};
		\node [style=none] (19) at (0.75, 3) {};
		\node [style=none] (20) at (2.75, 3) {};
		\node [style=morphism] (21) at (0.75, 1.25) {$\T$};
		\node [style=morphism] (22) at (1.75, -1.75) {$\P$};
		\node [style=bn] (23) at (1.75, -0.75) {};
		\node [style=morphism] (25) at (2.75, 1.25) {$\Q$};
		\node [style=none] (26) at (0.75, 3.5) {$\sndS$};
		\node [style=none] (27) at (2.75, 3.5) {$\auxS$};
		\node [style=none] (28) at (1.75, -3.25) {$\tarS$};
		\node [style=none] (29) at (4.25, 0) {$=$};
		\node [style=none] (30) at (9.25, -2) {};
		\node [style=none] (31) at (8.25, -1) {};
		\node [style=none] (32) at (10.25, -1) {};
		\node [style=none] (33) at (9.25, -4) {};
		\node [style=none] (35) at (10.25, 3.75) {};
		\node [style=morphism] (37) at (9.25, -3) {$\P$};
		\node [style=bn] (38) at (9.25, -2) {};
		\node [style=morphism] (40) at (10.25, 1.25) {$\Q$};
		\node [style=none] (41) at (8.25, 4.25) {$\sndS$};
		\node [style=none] (42) at (10.25, 4.25) {$\auxS$};
		\node [style=none] (43) at (9.25, -4.5) {$\tarS$};
		\node [style=none] (44) at (6, 3.25) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (9.5, -1) {};
		\node [style=none] (47) at (9.5, 3.25) {};
		\node [style=morphism] (48) at (6.75, 1.75) {$\S$};
		\node [style=morphism] (49) at (6.75, 0.5) {$\R$};
		\node [style=morphism] (50) at (8.75, 1.25) {$\T$};
		\node [style=none] (51) at (7.75, 1.25) {$+$};
		\node [style=none] (52) at (6.75, 2.5) {};
		\node [style=none] (53) at (6.75, -0.25) {};
		\node [style=none] (54) at (8.75, 2) {};
		\node [style=none] (55) at (8.75, 0.25) {};
		\node [style=none] (56) at (8.25, 3.25) {};
		\node [style=none] (57) at (8.25, 3.75) {};
		\node [style=none] (58) at (6.75, -0.5) {$\U$};
		\node [style=none] (59) at (6.75, 2.75) {$\sndS$};
		\node [style=none] (60) at (8.75, -0.25) {$\U$};
		\node [style=none] (61) at (8.75, 2.5) {$\sndS$};
		\node [style=none] (62) at (-5.25, -1.25) {$\U$};
		\node [style=none] (63) at (0.5, -0.75) {$\U$};
		\node [style=none] (64) at (-6, 2.75) {};
		\node [style=none] (65) at (-4, 2.75) {};
		\node [style=none] (66) at (-4, -0.75) {};
		\node [style=none] (67) at (-6, -0.75) {};
		\node [style=none] (68) at (-0.25, 2.5) {};
		\node [style=none] (69) at (-0.25, 0) {};
		\node [style=none] (70) at (1.75, 0) {};
		\node [style=none] (71) at (1.75, 2.5) {};
		\node [style=none] (72) at (8, -2) {$\U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (2.center) to (0.center);
		\draw [bend left=45] (0.center) to (1.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (1.center);
		\draw (5.center) to (2.center);
		\draw [bend left=45] (17.center) to (15.center);
		\draw [bend left=45] (15.center) to (16.center);
		\draw (18.center) to (15.center);
		\draw (19.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw [bend left=45] (32.center) to (30.center);
		\draw [bend left=45] (30.center) to (31.center);
		\draw (33.center) to (30.center);
		\draw (35.center) to (32.center);
		\draw [style=dashed box] (47.center) to (44.center);
		\draw [style=dashed box] (44.center) to (45.center);
		\draw [style=dashed box] (45.center) to (46.center);
		\draw [style=dashed box] (46.center) to (47.center);
		\draw (53.center) to (52.center);
		\draw (55.center) to (54.center);
		\draw (57.center) to (56.center);
		\draw [style=dashed box] (67.center) to (64.center);
		\draw [style=dashed box] (64.center) to (65.center);
		\draw [style=dashed box] (65.center) to (66.center);
		\draw [style=dashed box] (66.center) to (67.center);
		\draw [style=dashed box] (70.center) to (69.center);
		\draw [style=dashed box] (69.center) to (68.center);
		\draw [style=dashed box] (68.center) to (71.center);
		\draw [style=dashed box] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-rev-proof-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1.25) {};
		\node [style=none] (1) at (-6, -0.25) {};
		\node [style=none] (2) at (-4, -0.25) {};
		\node [style=none] (3) at (-5, -2) {};
		\node [style=bn] (4) at (-5, -1.25) {};
		\node [style=state] (5) at (-5, -2.25) {$\pi$};
		\node [style=none] (6) at (-6, 2) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (16) at (-2, 0) {$=$};
		\node [style=morphism] (17) at (-4, -0.25) {$\s$};
		\node [style=morphism] (18) at (-4, 1) {$\P$};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (2, 0.25) {};
		\node [style=none] (24) at (1, -1.5) {};
		\node [style=bn] (25) at (1, -0.75) {};
		\node [style=state] (26) at (1, -1.75) {$\pi$};
		\node [style=none] (27) at (0, 1.25) {};
		\node [style=none] (28) at (2, 1.25) {};
		\node [style=morphism] (29) at (0, 0.25) {$\s$};
		\node [style=morphism] (30) at (2, 0.25) {$\P$};
		\node [style=none] (33) at (7, -2.25) {};
		\node [style=none] (34) at (6, -1.25) {};
		\node [style=none] (35) at (8, -1.25) {};
		\node [style=none] (36) at (7, -3) {};
		\node [style=bn] (37) at (7, -2.25) {};
		\node [style=state] (38) at (7, -3.25) {$\pi$};
		\node [style=none] (39) at (6, 3.25) {};
		\node [style=none] (40) at (8, 3.25) {};
		\node [style=morphism] (41) at (6, -1.25) {$\s$};
		\node [style=morphism] (42) at (6, 0) {$\P$};
		\node [style=none] (45) at (4, 0) {$=$};
		\node [style=morphism] (46) at (6, 1.25) {$\s$};
		\node [style=morphism] (47) at (6, 2.25) {$\s$};
		\node [style=none] (48) at (12.5, -1.25) {};
		\node [style=none] (49) at (11.5, -0.25) {};
		\node [style=none] (50) at (13.5, -0.25) {};
		\node [style=none] (51) at (12.5, -2) {};
		\node [style=bn] (52) at (12.5, -1.25) {};
		\node [style=state] (53) at (12.5, -2.25) {$\pi$};
		\node [style=none] (54) at (11.5, 2) {};
		\node [style=none] (55) at (13.5, 2) {};
		\node [style=morphism] (56) at (11.5, -0.25) {$\s$};
		\node [style=morphism] (57) at (11.5, 1) {$\P$};
		\node [style=none] (60) at (9.5, 0) {$=$};
		\node [style=none] (61) at (-6, 2.5) {$\tarS$};
		\node [style=none] (62) at (-4, 2.5) {$\tarS$};
		\node [style=none] (63) at (0, 1.75) {$\tarS$};
		\node [style=none] (64) at (2, 1.75) {$\tarS$};
		\node [style=none] (65) at (6, 3.75) {$\tarS$};
		\node [style=none] (66) at (8, 3.75) {$\tarS$};
		\node [style=none] (67) at (11.5, 2.5) {$\tarS$};
		\node [style=none] (68) at (13.5, 2.5) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=180] (0.center) to (1.center);
		\draw (0.center) to (3.center);
		\draw [in=270, out=0] (0.center) to (2.center);
		\draw (6.center) to (1.center);
		\draw (7.center) to (2.center);
		\draw [in=270, out=180] (21.center) to (22.center);
		\draw (21.center) to (24.center);
		\draw [in=270, out=0] (21.center) to (23.center);
		\draw (27.center) to (22.center);
		\draw (28.center) to (23.center);
		\draw [in=270, out=180] (33.center) to (34.center);
		\draw (33.center) to (36.center);
		\draw [in=270, out=0] (33.center) to (35.center);
		\draw (39.center) to (34.center);
		\draw (40.center) to (35.center);
		\draw [in=270, out=180] (48.center) to (49.center);
		\draw (48.center) to (51.center);
		\draw [in=270, out=0] (48.center) to (50.center);
		\draw (54.center) to (49.center);
		\draw (55.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi_s_rev_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-3, -1.75) {$\pi$};
		\node [style=none] (2) at (-3, -1.5) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (4) at (-4, 0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-4, 1.5) {};
		\node [style=morphism] (7) at (-2, 0.5) {$\P$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=morphism] (9) at (2, -0.75) {$\s$};
		\node [style=state] (11) at (3, -2.75) {$\pi$};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (3, -1.75) {};
		\node [style=none] (14) at (2, -0.75) {};
		\node [style=none] (15) at (4, -0.75) {};
		\node [style=none] (16) at (2, 2.5) {};
		\node [style=morphism] (17) at (2, 0.5) {$\P$};
		\node [style=none] (18) at (4, 2.5) {};
		\node [style=morphism] (19) at (2, 1.75) {$\s$};
		\node [style=bn] (21) at (3, -1.75) {};
		\node [style=bn] (22) at (-3, -0.75) {};
		\node [style=none] (23) at (-4, 2) {$\tarS$};
		\node [style=none] (24) at (-2, 2) {$\tarS$};
		\node [style=none] (25) at (2, 3) {$\tarS$};
		\node [style=none] (26) at (4, 3) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (4.center) to (3.center);
		\draw [bend left=45] (5.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (4.center) to (6.center);
		\draw (8.center) to (5.center);
		\draw [bend right=45] (14.center) to (13.center);
		\draw [bend left=45] (15.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (16.center);
		\draw (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversibility-implied-by-sum-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (13) at (1, -2) {$\mu$};
		\node [style=none] (14) at (1, -1.75) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (2, 0) {};
		\node [style=bn] (18) at (1, -1) {};
		\node [style=none] (20) at (0, 0) {};
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (2, 1.5) {};
		\node [style=none] (23) at (0, 2) {$\tarS$};
		\node [style=none] (24) at (2, 2) {$\tarS$};
		\node [style=none] (39) at (-1, 0) {$=$};
		\node [style=state] (40) at (-3, -2) {$\mu$};
		\node [style=none] (41) at (-3, -1.75) {};
		\node [style=none] (42) at (-3, -1) {};
		\node [style=none] (43) at (-4, 0) {};
		\node [style=none] (44) at (-2, 0) {};
		\node [style=bn] (45) at (-3, -1) {};
		\node [style=morphism] (46) at (-4, 0.5) {$P+Q$};
		\node [style=none] (47) at (-4, 0.75) {};
		\node [style=none] (48) at (-4, 1.5) {};
		\node [style=none] (49) at (-2, 1.5) {};
		\node [style=none] (50) at (-4, 2) {$\tarS$};
		\node [style=none] (51) at (-2, 2) {$\tarS$};
		\node [style=morphism] (52) at (2, 0.5) {$P + Q$};
		\node [style=state] (53) at (-12, -2) {$\mu$};
		\node [style=none] (54) at (-12, -1.75) {};
		\node [style=none] (55) at (-12, -1) {};
		\node [style=none] (56) at (-13, 0) {};
		\node [style=none] (57) at (-11, 0) {};
		\node [style=bn] (58) at (-12, -1) {};
		\node [style=morphism] (59) at (-13, 0.5) {$P$};
		\node [style=none] (60) at (-13, 0) {};
		\node [style=none] (61) at (-13, 1.5) {};
		\node [style=none] (62) at (-11, 1.5) {};
		\node [style=none] (63) at (-13, 2) {$\tarS$};
		\node [style=none] (64) at (-11, 2) {$\tarS$};
		\node [style=state] (65) at (-8, -2) {$\mu$};
		\node [style=none] (66) at (-8, -1.75) {};
		\node [style=none] (67) at (-8, -1) {};
		\node [style=none] (68) at (-9, 0) {};
		\node [style=none] (69) at (-7, 0) {};
		\node [style=bn] (70) at (-8, -1) {};
		\node [style=morphism] (71) at (-9, 0.5) {$Q$};
		\node [style=none] (72) at (-9, 0.25) {};
		\node [style=none] (73) at (-9, 1.5) {};
		\node [style=none] (74) at (-7, 1.5) {};
		\node [style=none] (75) at (-9, 2) {$\tarS$};
		\node [style=none] (76) at (-7, 2) {$\tarS$};
		\node [style=none] (77) at (-10.25, 0) {$+$};
		\node [style=none] (78) at (-9, 0.25) {};
		\node [style=none] (80) at (-6, 0) {$=$};
		\node [style=none] (81) at (3.25, -5.5) {$=$};
		\node [style=state] (82) at (5.25, -7.5) {$\mu$};
		\node [style=none] (83) at (5.25, -7.25) {};
		\node [style=none] (84) at (5.25, -6.5) {};
		\node [style=none] (85) at (4.25, -5.5) {};
		\node [style=none] (86) at (6.25, -5.5) {};
		\node [style=bn] (87) at (5.25, -6.5) {};
		\node [style=morphism] (88) at (6.25, -5) {$P$};
		\node [style=none] (89) at (4.25, -5.5) {};
		\node [style=none] (90) at (4.25, -4) {};
		\node [style=none] (91) at (6.25, -4) {};
		\node [style=none] (92) at (4.25, -3.5) {$\tarS$};
		\node [style=none] (93) at (6.25, -3.5) {$\tarS$};
		\node [style=state] (94) at (9.75, -7.5) {$\mu$};
		\node [style=none] (95) at (9.75, -7.25) {};
		\node [style=none] (96) at (9.75, -6.5) {};
		\node [style=none] (97) at (8.75, -5.5) {};
		\node [style=none] (98) at (10.75, -5.5) {};
		\node [style=bn] (99) at (9.75, -6.5) {};
		\node [style=morphism] (100) at (8.75, -5) {$Q$};
		\node [style=none] (101) at (8.75, -5.25) {};
		\node [style=none] (102) at (8.75, -4) {};
		\node [style=none] (103) at (10.75, -4) {};
		\node [style=none] (104) at (8.75, -3.5) {$\tarS$};
		\node [style=none] (105) at (10.75, -3.5) {$\tarS$};
		\node [style=none] (106) at (7.5, -5.5) {$+$};
		\node [style=none] (107) at (8.75, -5.25) {};
		\node [style=state] (108) at (-3, -7.5) {$\mu$};
		\node [style=none] (109) at (-3, -7.25) {};
		\node [style=none] (110) at (-3, -6.5) {};
		\node [style=none] (111) at (-4, -5.5) {};
		\node [style=none] (112) at (-2, -5.5) {};
		\node [style=bn] (113) at (-3, -6.5) {};
		\node [style=morphism] (114) at (-2, -5) {$P$};
		\node [style=none] (115) at (-4, -5.5) {};
		\node [style=none] (116) at (-4, -4) {};
		\node [style=none] (117) at (-2, -4) {};
		\node [style=none] (118) at (-4, -3.5) {$\tarS$};
		\node [style=none] (119) at (-2, -3.5) {$\tarS$};
		\node [style=state] (120) at (1, -7.5) {$\mu$};
		\node [style=none] (121) at (1, -7.25) {};
		\node [style=none] (122) at (1, -6.5) {};
		\node [style=none] (123) at (0, -5.5) {};
		\node [style=none] (124) at (2, -5.5) {};
		\node [style=bn] (125) at (1, -6.5) {};
		\node [style=morphism] (126) at (2, -5) {$Q$};
		\node [style=none] (127) at (0, -5.25) {};
		\node [style=none] (128) at (0, -4) {};
		\node [style=none] (129) at (2, -4) {};
		\node [style=none] (130) at (0, -3.5) {$\tarS$};
		\node [style=none] (131) at (2, -3.5) {$\tarS$};
		\node [style=none] (132) at (-0.75, -5.5) {$+$};
		\node [style=none] (133) at (0, -5.25) {};
		\node [style=none] (134) at (-5, -5.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15.center) to (14.center);
		\draw [bend left=45] (17.center) to (15.center);
		\draw [bend left=45] (15.center) to (16.center);
		\draw (21.center) to (20.center);
		\draw (17.center) to (22.center);
		\draw (42.center) to (41.center);
		\draw [bend left=45] (44.center) to (42.center);
		\draw [bend left=45] (42.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (44.center) to (49.center);
		\draw (43.center) to (46);
		\draw (55.center) to (54.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (55.center) to (56.center);
		\draw (61.center) to (60.center);
		\draw (57.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw [bend left=45] (69.center) to (67.center);
		\draw [bend left=45] (67.center) to (68.center);
		\draw (73.center) to (72.center);
		\draw (69.center) to (74.center);
		\draw (78.center) to (68.center);
		\draw (84.center) to (83.center);
		\draw [bend left=45] (86.center) to (84.center);
		\draw [bend left=45] (84.center) to (85.center);
		\draw (90.center) to (89.center);
		\draw (86.center) to (91.center);
		\draw (96.center) to (95.center);
		\draw [bend left=45] (98.center) to (96.center);
		\draw [bend left=45] (96.center) to (97.center);
		\draw (102.center) to (101.center);
		\draw (98.center) to (103.center);
		\draw (107.center) to (97.center);
		\draw (110.center) to (109.center);
		\draw [bend left=45] (112.center) to (110.center);
		\draw [bend left=45] (110.center) to (111.center);
		\draw (116.center) to (115.center);
		\draw (112.center) to (117.center);
		\draw (122.center) to (121.center);
		\draw [bend left=45] (124.center) to (122.center);
		\draw [bend left=45] (122.center) to (123.center);
		\draw (128.center) to (127.center);
		\draw (124.center) to (129.center);
		\draw (133.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversibility-of-sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {$=$};
		\node [style=state] (1) at (-3, -2) {$\mu$};
		\node [style=none] (2) at (-3, -1.75) {};
		\node [style=none] (3) at (-3, -1) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=bn] (11) at (-3, -1) {};
		\node [style=morphism] (12) at (-4, 0.5) {$\P+\Q$};
		\node [style=none] (13) at (-4, 0.75) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-4, 2) {$\tarS$};
		\node [style=none] (17) at (-2, 2) {$\tarS$};
		\node [style=state] (18) at (1.75, -2) {$\mu$};
		\node [style=none] (19) at (1.75, -1.75) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=bn] (23) at (1.75, -1) {};
		\node [style=morphism] (24) at (0.75, 0.5) {$\P$};
		\node [style=none] (25) at (0.75, 0.75) {};
		\node [style=none] (26) at (0.75, 1.5) {};
		\node [style=none] (27) at (2.75, 1.5) {};
		\node [style=none] (28) at (0.75, 2) {$\tarS$};
		\node [style=none] (29) at (2.75, 2) {$\tarS$};
		\node [style=state] (30) at (6.25, -2) {$\mu$};
		\node [style=none] (31) at (6.25, -1.75) {};
		\node [style=none] (32) at (6.25, -1) {};
		\node [style=none] (33) at (5.25, 0) {};
		\node [style=none] (34) at (7.25, 0) {};
		\node [style=bn] (35) at (6.25, -1) {};
		\node [style=morphism] (36) at (5.25, 0.5) {$\Q$};
		\node [style=none] (37) at (5.25, 0.75) {};
		\node [style=none] (38) at (5.25, 1.5) {};
		\node [style=none] (39) at (7.25, 1.5) {};
		\node [style=none] (40) at (5.25, 2) {$\tarS$};
		\node [style=none] (41) at (7.25, 2) {$\tarS$};
		\node [style=none] (42) at (3.75, 0) {$+$};
		\node [style=none] (43) at (5.25, 0.25) {};
		\node [style=none] (44) at (8.5, 0) {$=$};
		\node [style=state] (45) at (10.75, -2) {$\mu$};
		\node [style=none] (46) at (10.75, -1.75) {};
		\node [style=none] (47) at (10.75, -1) {};
		\node [style=none] (48) at (9.75, 0) {};
		\node [style=none] (49) at (11.75, 0) {};
		\node [style=bn] (50) at (10.75, -1) {};
		\node [style=morphism] (51) at (11.75, 0.5) {$\P$};
		\node [style=none] (52) at (9.75, 0) {};
		\node [style=none] (53) at (9.75, 1.5) {};
		\node [style=none] (54) at (11.75, 1.5) {};
		\node [style=none] (55) at (9.75, 2) {$\tarS$};
		\node [style=none] (56) at (11.75, 2) {$\tarS$};
		\node [style=state] (57) at (15.25, -2) {$\mu$};
		\node [style=none] (58) at (15.25, -1.75) {};
		\node [style=none] (59) at (15.25, -1) {};
		\node [style=none] (60) at (14.25, 0) {};
		\node [style=none] (61) at (16.25, 0) {};
		\node [style=bn] (62) at (15.25, -1) {};
		\node [style=morphism] (63) at (16.25, 0.5) {$\Q$};
		\node [style=none] (64) at (14.25, 0.25) {};
		\node [style=none] (65) at (14.25, 1.5) {};
		\node [style=none] (66) at (16.25, 1.5) {};
		\node [style=none] (67) at (14.25, 2) {$\tarS$};
		\node [style=none] (68) at (16.25, 2) {$\tarS$};
		\node [style=none] (69) at (13.25, 0) {$+$};
		\node [style=none] (70) at (14.25, 0.25) {};
		\node [style=none] (71) at (17.75, 0) {$=$};
		\node [style=state] (72) at (20, -2) {$\mu$};
		\node [style=none] (73) at (20, -1.75) {};
		\node [style=none] (74) at (20, -1) {};
		\node [style=none] (75) at (19, 0) {};
		\node [style=none] (76) at (21, 0) {};
		\node [style=bn] (77) at (20, -1) {};
		\node [style=morphism] (78) at (21, 0.5) {$\P+\Q$};
		\node [style=none] (79) at (19, 0) {};
		\node [style=none] (80) at (19, 1.5) {};
		\node [style=none] (81) at (21, 1.5) {};
		\node [style=none] (82) at (19, 2) {$\tarS$};
		\node [style=none] (83) at (21, 2) {$\tarS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw [bend left=45] (10.center) to (3.center);
		\draw [bend left=45] (3.center) to (9.center);
		\draw (14.center) to (13.center);
		\draw (10.center) to (15.center);
		\draw (20.center) to (19.center);
		\draw [bend left=45] (22.center) to (20.center);
		\draw [bend left=45] (20.center) to (21.center);
		\draw (26.center) to (25.center);
		\draw (22.center) to (27.center);
		\draw (32.center) to (31.center);
		\draw [bend left=45] (34.center) to (32.center);
		\draw [bend left=45] (32.center) to (33.center);
		\draw (38.center) to (37.center);
		\draw (34.center) to (39.center);
		\draw (43.center) to (33.center);
		\draw (21.center) to (24);
		\draw (47.center) to (46.center);
		\draw [bend left=45] (49.center) to (47.center);
		\draw [bend left=45] (47.center) to (48.center);
		\draw (53.center) to (52.center);
		\draw (49.center) to (54.center);
		\draw (59.center) to (58.center);
		\draw [bend left=45] (61.center) to (59.center);
		\draw [bend left=45] (59.center) to (60.center);
		\draw (65.center) to (64.center);
		\draw (61.center) to (66.center);
		\draw (70.center) to (60.center);
		\draw (74.center) to (73.center);
		\draw [bend left=45] (76.center) to (74.center);
		\draw [bend left=45] (74.center) to (75.center);
		\draw (80.center) to (79.center);
		\draw (76.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversibility-up-to-reweighting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (3) at (-4, -2.75) {$\mu$};
		\node [style=morphism] (12) at (-6, 0.75) {$\phi$};
		\node [style=none] (16) at (-2.5, 2.25) {};
		\node [style=likelihood] (21) at (-4, 1.25) {$\rx$};
		\node [style=none] (23) at (-5, -0.75) {};
		\node [style=none] (24) at (-4, -1.75) {};
		\node [style=state] (29) at (-11, -2.25) {$\mu$};
		\node [style=none] (40) at (-8, 0) {$=$};
		\node [style=none] (41) at (-10, 1.75) {};
		\node [style=none] (42) at (-10, 2.25) {$\augS$};
		\node [style=none] (43) at (-2.5, 2.75) {$\augS$};
		\node [style=none] (44) at (-12, 0) {};
		\node [style=none] (45) at (-10, 0) {};
		\node [style=none] (46) at (-11, -1) {};
		\node [style=morphism] (47) at (-10, 0.5) {$\phi$};
		\node [style=bn] (48) at (-11, -1) {};
		\node [style=none] (49) at (-12, 1.75) {};
		\node [style=none] (50) at (-12, 2.25) {$\augS$};
		\node [style=none] (51) at (-2.5, -0.25) {};
		\node [style=none] (52) at (-6, 0.25) {};
		\node [style=none] (53) at (-4, 0.25) {};
		\node [style=bn] (54) at (-5, -0.75) {};
		\node [style=bn] (55) at (-4, -1.75) {};
		\node [style=none] (56) at (-6, 1) {};
		\node [style=none] (57) at (-6, 2.25) {};
		\node [style=none] (58) at (-6, 2.75) {$\augS$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (23.center) to (24.center);
		\draw (24.center) to (3);
		\draw (46.center) to (29);
		\draw [bend right=315] (46.center) to (44.center);
		\draw [bend right=45] (46.center) to (45.center);
		\draw (41.center) to (45.center);
		\draw (49.center) to (44.center);
		\draw [bend left=45] (51.center) to (24.center);
		\draw (51.center) to (16.center);
		\draw [bend right=45] (52.center) to (23.center);
		\draw [bend left=45] (53.center) to (23.center);
		\draw (53.center) to (21);
		\draw (52.center) to (12);
		\draw (57.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversibility.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=state] (1) at (-3.5, -1.5) {$\mu$};
		\node [style=none] (2) at (-3.5, -1.25) {};
		\node [style=none] (3) at (-3.5, -0.5) {};
		\node [style=none] (4) at (-4.5, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=morphism] (6) at (-2.5, 0.5) {$\P$};
		\node [style=none] (7) at (-2.5, 1.5) {};
		\node [style=none] (8) at (-4.5, 1.5) {};
		\node [style=none] (9) at (-4.5, 2) {$\tarS$};
		\node [style=none] (10) at (-2.5, 2) {$\tarS$};
		\node [style=bn] (11) at (-3.5, -0.5) {};
		\node [style=state] (12) at (3.5, -1.5) {$\mu$};
		\node [style=none] (13) at (3.5, -1.25) {};
		\node [style=none] (14) at (3.5, -0.5) {};
		\node [style=none] (15) at (2.5, 0.5) {};
		\node [style=none] (16) at (4.5, 0.5) {};
		\node [style=morphism] (17) at (2.5, 0.5) {$\P$};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (2.5, 1.5) {};
		\node [style=none] (20) at (2.5, 2) {$\tarS$};
		\node [style=none] (21) at (4.5, 2) {$\tarS$};
		\node [style=bn] (22) at (3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [bend left=45] (3.center) to (4.center);
		\draw [bend right=45] (3.center) to (5.center);
		\draw (4.center) to (8.center);
		\draw (7.center) to (5.center);
		\draw (13.center) to (14.center);
		\draw [bend left=45] (14.center) to (15.center);
		\draw [bend right=45] (14.center) to (16.center);
		\draw (15.center) to (19.center);
		\draw (18.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reweighting-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-3, 0) {$\wx \lact \P$};
		\node [style=none] (1) at (0, 0) {$\coloneqq$};
		\node [style=none] (2) at (-3, 0.25) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, 2) {$\sndS$};
		\node [style=none] (7) at (-3, -2) {$\tarS$};
		\node [style=none] (8) at (2.5, 0.25) {};
		\node [style=none] (9) at (3.5, -0.75) {};
		\node [style=none] (10) at (4.5, 0.25) {};
		\node [style=none] (11) at (3.5, -1.75) {};
		\node [style=bn] (12) at (3.5, -0.75) {};
		\node [style=likelihood] (13) at (2.5, 0.5) {$\wx$};
		\node [style=none] (14) at (4.5, 1.75) {};
		\node [style=none] (15) at (4.5, 2.25) {$\sndS$};
		\node [style=none] (16) at (3.5, -2.25) {$\tarS$};
		\node [style=morphism] (18) at (4.5, 0.75) {$\P$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (2.center) to (3.center);
		\draw (11.center) to (9.center);
		\draw [bend left=45] (9.center) to (8.center);
		\draw [bend right=45] (9.center) to (10.center);
		\draw (14.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string-diagrams-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (-5.5, -0.75) {$\Q$};
		\node [style=morphism] (1) at (-5.5, 1) {$\P$};
		\node [style=none] (2) at (-5.5, -2) {};
		\node [style=none] (3) at (-5.5, 2.25) {};
		\node [style=morphism] (25) at (-8.5, 0) {$\P \circ \Q$};
		\node [style=none] (26) at (-8.5, 1.5) {};
		\node [style=none] (27) at (-8.5, -1.5) {};
		\node [style=none] (28) at (-6.75, 0) {$=$};
		\node [style=none] (44) at (-15.25, -1) {};
		\node [style=none] (45) at (-15.25, 1) {};
		\node [style=morphism] (46) at (-15.25, 0) {$\Id$};
		\node [style=none] (49) at (-14, 0) {$=$};
		\node [style=none] (50) at (-13, 1) {};
		\node [style=none] (51) at (-13, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (27.center) to (26.center);
		\draw (45.center) to (44.center);
		\draw (51.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/string-diagrams-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (4) at (-3.75, 0) {$\P$};
		\node [style=none] (6) at (-3.75, -1.5) {};
		\node [style=none] (7) at (-3.75, 1.5) {};
		\node [style=morphism] (8) at (-2.25, 0) {$\R$};
		\node [style=none] (9) at (-2.25, -1.5) {};
		\node [style=none] (10) at (-2.25, 1.5) {};
		\node [style=none] (11) at (5.25, -1) {};
		\node [style=none] (12) at (6.75, 1) {};
		\node [style=none] (13) at (5.25, 1) {};
		\node [style=none] (14) at (6.75, -1) {};
		\node [style=morphism] (29) at (-7, 0) {$\P \otimes \R$};
		\node [style=none] (30) at (-7.75, 0.25) {};
		\node [style=none] (31) at (-6.25, 0.25) {};
		\node [style=none] (32) at (-7.75, 1.5) {};
		\node [style=none] (33) at (-6.25, 1.5) {};
		\node [style=none] (34) at (-7.75, -0.25) {};
		\node [style=none] (35) at (-7.75, -1.5) {};
		\node [style=none] (36) at (-6.25, -0.25) {};
		\node [style=none] (37) at (-6.25, -1.5) {};
		\node [style=none] (38) at (-5, 0) {$=$};
		\node [style=none] (43) at (-3.75, 0.25) {};
		\node [style=morphism] (52) at (2.75, 0) {$\swap$};
		\node [style=none] (53) at (4.5, 0) {$=$};
		\node [style=none] (54) at (2, 0.25) {};
		\node [style=none] (55) at (3.5, 0.25) {};
		\node [style=none] (56) at (2, 1) {};
		\node [style=none] (57) at (3.5, 1) {};
		\node [style=none] (58) at (2, -0.25) {};
		\node [style=none] (59) at (3.5, -0.25) {};
		\node [style=none] (60) at (2, -1) {};
		\node [style=none] (61) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (10.center) to (9.center);
		\draw [in=-90, out=90] (14.center) to (13.center);
		\draw [in=90, out=-90, looseness=0.75] (12.center) to (11.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (37.center) to (36.center);
		\draw (61.center) to (59.center);
		\draw (60.center) to (58.center);
		\draw (54.center) to (56.center);
		\draw (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}

